Regular Decision Processes for Grid Worlds

Markov decision processes are typically used for sequential decision making under uncertainty. For many aspects however, ranging from constrained or safe specifications to various kinds of temporal (non-Markovian) dependencies in task and reward structures, extensions are needed. To that end, in recent years interest has grown into combinations of reinforcement learning and temporal logic, that is, combinations of flexible behavior learning methods with robust verification and guarantees. In this paper we describe an experimental investigation of the recently introduced regular decision processes that support both non-Markovian reward functions as well as transition functions. In particular, we provide a tool chain for regular decision processes, algorithmic extensions relating to online, incremental learning, an empirical evaluation of model-free and model-based solution algorithms, and applications in regular, but non-Markovian, grid worlds.

==> images/experiment-goal-sparsity-adjacent.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp6379595891221645] 
\draw  [fill={rgb, 255:red, 78; green, 78; blue, 78 }  ,fill opacity=1 ] (262,80) -- (298,80) -- (298,116.05) -- (262,116.05) -- cycle ;
%Shape: Grid [id:dp75288544222824] 
\draw  [draw opacity=0][line width=0.75]  (190,80) -- (298,80) -- (298,188) -- (190,188) -- cycle ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (226,80) -- (226,188)(262,80) -- (262,188) ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (190,116) -- (298,116)(190,152) -- (298,152) ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (190,80) -- (298,80) -- (298,188) -- (190,188) -- cycle ;
%Straight Lines [id:da8056095455832872] 
\draw [color={rgb, 255:red, 18; green, 179; blue, 154 }  ,draw opacity=1 ][line width=4.5]    (208,98) -- (208,135) -- (244,135) -- (244,170) -- (280,170) -- (280,98) ;
\draw [shift={(280,98)}, rotate = 270] [color={rgb, 255:red, 18; green, 179; blue, 154 }  ,draw opacity=1 ][fill={rgb, 255:red, 18; green, 179; blue, 154 }  ,fill opacity=1 ][line width=4.5]      (0, 0) circle [x radius= 9.05, y radius= 9.05]   ;
\draw [shift={(208,98)}, rotate = 90] [color={rgb, 255:red, 18; green, 179; blue, 154 }  ,draw opacity=1 ][fill={rgb, 255:red, 18; green, 179; blue, 154 }  ,fill opacity=1 ][line width=4.5]      (0, 0) circle [x radius= 9.05, y radius= 9.05]   ;
%Shape: Circle [id:dp6653570990412745] 
\draw  [draw opacity=0][fill={rgb, 255:red, 18; green, 179; blue, 154 }  ,fill opacity=1 ] (234,170) .. controls (234,164.48) and (238.48,160) .. (244,160) .. controls (249.52,160) and (254,164.48) .. (254,170) .. controls (254,175.52) and (249.52,180) .. (244,180) .. controls (238.48,180) and (234,175.52) .. (234,170) -- cycle ;
%Shape: Circle [id:dp6879612144010858] 
\draw  [draw opacity=0][fill={rgb, 255:red, 18; green, 179; blue, 154 }  ,fill opacity=1 ] (270,170) .. controls (270,164.48) and (274.48,160) .. (280,160) .. controls (285.52,160) and (290,164.48) .. (290,170) .. controls (290,175.52) and (285.52,180) .. (280,180) .. controls (274.48,180) and (270,175.52) .. (270,170) -- cycle ;

% Text Node
\draw (203,92) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{{\fontfamily{pcr}\selectfont 1}}};
% Text Node
\draw (275,92) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{{\fontfamily{pcr}\selectfont 2}}};


\end{tikzpicture}


==> images/experiment-goal-sparsity-center.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp6379595891221645] 
\draw  [fill={rgb, 255:red, 78; green, 78; blue, 78 }  ,fill opacity=1 ] (262,80) -- (298,80) -- (298,116.05) -- (262,116.05) -- cycle ;
%Shape: Grid [id:dp75288544222824] 
\draw  [draw opacity=0][line width=0.75]  (190,80) -- (298,80) -- (298,188) -- (190,188) -- cycle ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (226,80) -- (226,188)(262,80) -- (262,188) ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (190,116) -- (298,116)(190,152) -- (298,152) ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (190,80) -- (298,80) -- (298,188) -- (190,188) -- cycle ;
%Straight Lines [id:da8056095455832872] 
\draw [color={rgb, 255:red, 255; green, 83; blue, 13 }  ,draw opacity=1 ][line width=4.5]    (208,98) -- (208,170) -- (240,170) -- (240,130) -- (250,130) -- (250,170) -- (280,170) -- (280,98) ;
\draw [shift={(280,98)}, rotate = 270] [color={rgb, 255:red, 255; green, 83; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 83; blue, 13 }  ,fill opacity=1 ][line width=4.5]      (0, 0) circle [x radius= 9.05, y radius= 9.05]   ;
\draw [shift={(208,98)}, rotate = 90] [color={rgb, 255:red, 255; green, 83; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 83; blue, 13 }  ,fill opacity=1 ][line width=4.5]      (0, 0) circle [x radius= 9.05, y radius= 9.05]   ;
%Shape: Circle [id:dp6536733977119296] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 83; blue, 13 }  ,fill opacity=1 ] (198,170) .. controls (198,164.48) and (202.48,160) .. (208,160) .. controls (213.52,160) and (218,164.48) .. (218,170) .. controls (218,175.52) and (213.52,180) .. (208,180) .. controls (202.48,180) and (198,175.52) .. (198,170) -- cycle ;
%Shape: Circle [id:dp5640142642142636] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 83; blue, 13 }  ,fill opacity=1 ] (235,130) .. controls (235,124.48) and (239.48,120) .. (245,120) .. controls (250.52,120) and (255,124.48) .. (255,130) .. controls (255,135.52) and (250.52,140) .. (245,140) .. controls (239.48,140) and (235,135.52) .. (235,130) -- cycle ;
%Shape: Circle [id:dp7844304709315759] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 83; blue, 13 }  ,fill opacity=1 ] (270,170) .. controls (270,164.48) and (274.48,160) .. (280,160) .. controls (285.52,160) and (290,164.48) .. (290,170) .. controls (290,175.52) and (285.52,180) .. (280,180) .. controls (274.48,180) and (270,175.52) .. (270,170) -- cycle ;

% Text Node
\draw (203,92) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{{\fontfamily{pcr}\selectfont 1}}};
% Text Node
\draw (275,92) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{{\fontfamily{pcr}\selectfont 2}}};


\end{tikzpicture}


==> images/experiment-goal-sparsity-diagonal.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp6379595891221645] 
\draw  [fill={rgb, 255:red, 78; green, 78; blue, 78 }  ,fill opacity=1 ] (262,80) -- (298,80) -- (298,116.05) -- (262,116.05) -- cycle ;
%Shape: Grid [id:dp75288544222824] 
\draw  [draw opacity=0][line width=0.75]  (190,80) -- (298,80) -- (298,188) -- (190,188) -- cycle ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (226,80) -- (226,188)(262,80) -- (262,188) ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (190,116) -- (298,116)(190,152) -- (298,152) ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (190,80) -- (298,80) -- (298,188) -- (190,188) -- cycle ;
%Straight Lines [id:da8056095455832872] 
\draw [color={rgb, 255:red, 255; green, 206; blue, 25 }  ,draw opacity=1 ][line width=4.5]    (208,98) -- (208,140) -- (240,140) -- (240,176) -- (280,176) -- (280,164) -- (250,164) -- (250,130) -- (220,130) -- (220,110) -- (280,110) -- (280,98) ;
\draw [shift={(280,98)}, rotate = 270] [color={rgb, 255:red, 255; green, 206; blue, 25 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 206; blue, 25 }  ,fill opacity=1 ][line width=4.5]      (0, 0) circle [x radius= 9.05, y radius= 9.05]   ;
\draw [shift={(208,98)}, rotate = 90] [color={rgb, 255:red, 255; green, 206; blue, 25 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 206; blue, 25 }  ,fill opacity=1 ][line width=4.5]      (0, 0) circle [x radius= 9.05, y radius= 9.05]   ;
%Shape: Circle [id:dp5368206751705888] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 206; blue, 25 }  ,fill opacity=1 ] (270,170) .. controls (270,164.48) and (274.48,160) .. (280,160) .. controls (285.52,160) and (290,164.48) .. (290,170) .. controls (290,175.52) and (285.52,180) .. (280,180) .. controls (274.48,180) and (270,175.52) .. (270,170) -- cycle ;

% Text Node
\draw (203,92) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{{\fontfamily{pcr}\selectfont 1}}};
% Text Node
\draw (275,92) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{{\fontfamily{pcr}\selectfont 2}}};


\end{tikzpicture}


==> images/experiment-reward-shaping.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp6379595891221645] 
\draw  [fill={rgb, 255:red, 78; green, 78; blue, 78 }  ,fill opacity=1 ] (334,80) -- (370,80) -- (370,116.05) -- (334,116.05) -- cycle ;
%Shape: Grid [id:dp75288544222824] 
\draw  [draw opacity=0][line width=0.75]  (190,80) -- (370,80) -- (370,260) -- (190,260) -- cycle ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (226,80) -- (226,260)(262,80) -- (262,260)(298,80) -- (298,260)(334,80) -- (334,260) ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (190,116) -- (370,116)(190,152) -- (370,152)(190,188) -- (370,188)(190,224) -- (370,224) ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (190,80) -- (370,80) -- (370,260) -- (190,260) -- cycle ;
%Straight Lines [id:da8056095455832872] 
\draw [color={rgb, 255:red, 18; green, 179; blue, 154 }  ,draw opacity=1 ][line width=4.5]    (208,98) -- (208,242) -- (270,242) -- (270,170) -- (290,170) -- (290,242) -- (352,242) -- (352,98) ;
\draw [shift={(352,98)}, rotate = 270] [color={rgb, 255:red, 18; green, 179; blue, 154 }  ,draw opacity=1 ][fill={rgb, 255:red, 18; green, 179; blue, 154 }  ,fill opacity=1 ][line width=4.5]      (0, 0) circle [x radius= 9.05, y radius= 9.05]   ;
\draw [shift={(208,98)}, rotate = 90] [color={rgb, 255:red, 18; green, 179; blue, 154 }  ,draw opacity=1 ][fill={rgb, 255:red, 18; green, 179; blue, 154 }  ,fill opacity=1 ][line width=4.5]      (0, 0) circle [x radius= 9.05, y radius= 9.05]   ;
%Shape: Circle [id:dp6536733977119296] 
\draw  [draw opacity=0][fill={rgb, 255:red, 18; green, 179; blue, 154 }  ,fill opacity=1 ] (198,242) .. controls (198,236.48) and (202.48,232) .. (208,232) .. controls (213.52,232) and (218,236.48) .. (218,242) .. controls (218,247.52) and (213.52,252) .. (208,252) .. controls (202.48,252) and (198,247.52) .. (198,242) -- cycle ;
%Shape: Circle [id:dp5640142642142636] 
\draw  [draw opacity=0][fill={rgb, 255:red, 18; green, 179; blue, 154 }  ,fill opacity=1 ] (270,170) .. controls (270,164.48) and (274.48,160) .. (280,160) .. controls (285.52,160) and (290,164.48) .. (290,170) .. controls (290,175.52) and (285.52,180) .. (280,180) .. controls (274.48,180) and (270,175.52) .. (270,170) -- cycle ;
%Shape: Circle [id:dp7844304709315759] 
\draw  [draw opacity=0][fill={rgb, 255:red, 18; green, 179; blue, 154 }  ,fill opacity=1 ] (342,242) .. controls (342,236.48) and (346.48,232) .. (352,232) .. controls (357.52,232) and (362,236.48) .. (362,242) .. controls (362,247.52) and (357.52,252) .. (352,252) .. controls (346.48,252) and (342,247.52) .. (342,242) -- cycle ;

% Text Node
\draw (203,92) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{{\fontfamily{pcr}\selectfont 1}}};
% Text Node
\draw (347,92) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{{\fontfamily{pcr}\selectfont 2}}};


\end{tikzpicture}


==> images/experiment-safety-safe.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp9227868415151317] 
\draw  [fill={rgb, 255:red, 78; green, 78; blue, 78 }  ,fill opacity=1 ] (242,60) -- (278,60) -- (278,96.05) -- (242,96.05) -- cycle ;
%Shape: Grid [id:dp8277164827727892] 
\draw  [draw opacity=0][line width=0.75]  (170,60) -- (278,60) -- (278,168) -- (170,168) -- cycle ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (206,60) -- (206,168)(242,60) -- (242,168) ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (170,96) -- (278,96)(170,132) -- (278,132) ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (170,60) -- (278,60) -- (278,168) -- (170,168) -- cycle ;
%Straight Lines [id:da27486281852492844] 
\draw [color={rgb, 255:red, 255; green, 83; blue, 13 }  ,draw opacity=1 ][line width=4.5]    (188.02,79.05) -- (218,79) -- (218,140) -- (189,140) -- (189,160) -- (230,160) -- (230,79) -- (260,79.02) ;
\draw [shift={(260,79.02)}, rotate = 0.05] [color={rgb, 255:red, 255; green, 83; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 83; blue, 13 }  ,fill opacity=1 ][line width=4.5]      (0, 0) circle [x radius= 9.05, y radius= 9.05]   ;
\draw [shift={(188.02,79.05)}, rotate = 359.91] [color={rgb, 255:red, 255; green, 83; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 83; blue, 13 }  ,fill opacity=1 ][line width=4.5]      (0, 0) circle [x radius= 9.05, y radius= 9.05]   ;
%Shape: Rectangle [id:dp07103102922819926] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (170,96) -- (206,96) -- (206,132.05) -- (170,132.05) -- cycle ;
%Shape: Circle [id:dp3067473274095225] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 83; blue, 13 }  ,fill opacity=1 ] (178,150) .. controls (178,144.48) and (182.48,140) .. (188,140) .. controls (193.52,140) and (198,144.48) .. (198,150) .. controls (198,155.52) and (193.52,160) .. (188,160) .. controls (182.48,160) and (178,155.52) .. (178,150) -- cycle ;

% Text Node
\draw (183,73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{{\fontfamily{pcr}\selectfont 1}}};
% Text Node
\draw (255,73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{{\fontfamily{pcr}\selectfont 2}}};


\end{tikzpicture}


==> images/experiment-safety-unsafe.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp07103102922819926] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (170,96) -- (206,96) -- (206,132.05) -- (170,132.05) -- cycle ;
%Shape: Rectangle [id:dp9227868415151317] 
\draw  [fill={rgb, 255:red, 78; green, 78; blue, 78 }  ,fill opacity=1 ] (242,60) -- (278,60) -- (278,96.05) -- (242,96.05) -- cycle ;
%Shape: Grid [id:dp8277164827727892] 
\draw  [draw opacity=0][line width=0.75]  (170,60) -- (278,60) -- (278,168) -- (170,168) -- cycle ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (206,60) -- (206,168)(242,60) -- (242,168) ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (170,96) -- (278,96)(170,132) -- (278,132) ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (170,60) -- (278,60) -- (278,168) -- (170,168) -- cycle ;
%Straight Lines [id:da27486281852492844] 
\draw [color={rgb, 255:red, 18; green, 179; blue, 154 }  ,draw opacity=1 ][line width=4.5]    (188.02,79.05) -- (189,140) -- (189,160) -- (230,160) -- (230,79) -- (260,79.02) ;
\draw [shift={(260,79.02)}, rotate = 0.05] [color={rgb, 255:red, 18; green, 179; blue, 154 }  ,draw opacity=1 ][fill={rgb, 255:red, 18; green, 179; blue, 154 }  ,fill opacity=1 ][line width=4.5]      (0, 0) circle [x radius= 9.05, y radius= 9.05]   ;
\draw [shift={(188.02,79.05)}, rotate = 89.08] [color={rgb, 255:red, 18; green, 179; blue, 154 }  ,draw opacity=1 ][fill={rgb, 255:red, 18; green, 179; blue, 154 }  ,fill opacity=1 ][line width=4.5]      (0, 0) circle [x radius= 9.05, y radius= 9.05]   ;
%Shape: Circle [id:dp3067473274095225] 
\draw  [draw opacity=0][fill={rgb, 255:red, 18; green, 179; blue, 154 }  ,fill opacity=1 ] (178,150) .. controls (178,144.48) and (182.48,140) .. (188,140) .. controls (193.52,140) and (198,144.48) .. (198,150) .. controls (198,155.52) and (193.52,160) .. (188,160) .. controls (182.48,160) and (178,155.52) .. (178,150) -- cycle ;

% Text Node
\draw (183,73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{{\fontfamily{pcr}\selectfont 1}}};
% Text Node
\draw (255,73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{{\fontfamily{pcr}\selectfont 2}}};


\end{tikzpicture}


==> images/experiment-transition-complexity-non-det.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp9335597466264713] 
\draw  [fill={rgb, 255:red, 78; green, 78; blue, 78 }  ,fill opacity=1 ] (314,60) -- (350,60) -- (350,96.05) -- (314,96.05) -- cycle ;
%Shape: Grid [id:dp2446387400548653] 
\draw  [draw opacity=0][line width=0.75]  (170,60) -- (350,60) -- (350,132) -- (170,132) -- cycle ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (206,60) -- (206,132)(242,60) -- (242,132)(278,60) -- (278,132)(314,60) -- (314,132) ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (170,96) -- (350,96) ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (170,60) -- (350,60) -- (350,132) -- (170,132) -- cycle ;
%Straight Lines [id:da034860595841007536] 
\draw [color={rgb, 255:red, 18; green, 179; blue, 154 }  ,draw opacity=1 ][line width=4.5]    (188,78) -- (332,78.02) ;
\draw [shift={(332,78.02)}, rotate = 0.01] [color={rgb, 255:red, 18; green, 179; blue, 154 }  ,draw opacity=1 ][fill={rgb, 255:red, 18; green, 179; blue, 154 }  ,fill opacity=1 ][line width=4.5]      (0, 0) circle [x radius= 9.05, y radius= 9.05]   ;
\draw [shift={(188,78)}, rotate = 0.01] [color={rgb, 255:red, 18; green, 179; blue, 154 }  ,draw opacity=1 ][fill={rgb, 255:red, 18; green, 179; blue, 154 }  ,fill opacity=1 ][line width=4.5]      (0, 0) circle [x radius= 9.05, y radius= 9.05]   ;
%Shape: Circle [id:dp6667566009479844] 
\draw  [draw opacity=0][fill={rgb, 255:red, 18; green, 179; blue, 154 }  ,fill opacity=1 ] (286,78) .. controls (286,72.48) and (290.48,68) .. (296,68) .. controls (301.52,68) and (306,72.48) .. (306,78) .. controls (306,83.52) and (301.52,88) .. (296,88) .. controls (290.48,88) and (286,83.52) .. (286,78) -- cycle ;

% Text Node
\draw (183,72) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{{\fontfamily{pcr}\selectfont 1}}};
% Text Node
\draw (327,72) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{{\fontfamily{pcr}\selectfont 2}}};


\end{tikzpicture}


==> images/experiment-transition-complexity-regular.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp9335597466264713] 
\draw  [fill={rgb, 255:red, 78; green, 78; blue, 78 }  ,fill opacity=1 ] (314,60) -- (350,60) -- (350,96.05) -- (314,96.05) -- cycle ;
%Shape: Grid [id:dp2446387400548653] 
\draw  [draw opacity=0][line width=0.75]  (170,60) -- (350,60) -- (350,132) -- (170,132) -- cycle ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (206,60) -- (206,132)(242,60) -- (242,132)(278,60) -- (278,132)(314,60) -- (314,132) ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (170,96) -- (350,96) ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (170,60) -- (350,60) -- (350,132) -- (170,132) -- cycle ;
%Straight Lines [id:da034860595841007536] 
\draw [color={rgb, 255:red, 255; green, 83; blue, 13 }  ,draw opacity=1 ][line width=4.5]    (188,78) -- (260,78) -- (260,116) -- (296,116) -- (296,78) -- (332,78.02) ;
\draw [shift={(332,78.02)}, rotate = 0.04] [color={rgb, 255:red, 255; green, 83; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 83; blue, 13 }  ,fill opacity=1 ][line width=4.5]      (0, 0) circle [x radius= 9.05, y radius= 9.05]   ;
\draw [shift={(188,78)}, rotate = 0] [color={rgb, 255:red, 255; green, 83; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 83; blue, 13 }  ,fill opacity=1 ][line width=4.5]      (0, 0) circle [x radius= 9.05, y radius= 9.05]   ;
%Shape: Circle [id:dp6667566009479844] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 83; blue, 13 }  ,fill opacity=1 ] (286,78) .. controls (286,72.48) and (290.48,68) .. (296,68) .. controls (301.52,68) and (306,72.48) .. (306,78) .. controls (306,83.52) and (301.52,88) .. (296,88) .. controls (290.48,88) and (286,83.52) .. (286,78) -- cycle ;

% Text Node
\draw (183,72) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{{\fontfamily{pcr}\selectfont 1}}};
% Text Node
\draw (327,72) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{{\fontfamily{pcr}\selectfont 2}}};


\end{tikzpicture}


==> images/grid-world-rdp-transition.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7464976324105062] 
\draw  [draw opacity=0][fill={rgb, 255:red, 78; green, 78; blue, 78 }  ,fill opacity=1 ] (250,20) -- (310,20) -- (310,80) -- (250,80) -- cycle ;
%Shape: Grid [id:dp9993815929167331] 
\draw  [draw opacity=0][line width=0.75]  (130,20) -- (310,20) -- (310,200) -- (130,200) -- cycle ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (190,20) -- (190,200)(250,20) -- (250,200) ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (130,80) -- (310,80)(130,140) -- (310,140) ; \draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ][line width=0.75]  (130,20) -- (310,20) -- (310,200) -- (130,200) -- cycle ;
%Straight Lines [id:da900489813610482] 
\draw [color={rgb, 255:red, 255; green, 83; blue, 13 }  ,draw opacity=1 ][line width=4.5]    (174,50) -- (174,110) -- (220,110) -- (220,156) -- (280,156) ;
\draw [shift={(280,156)}, rotate = 0] [color={rgb, 255:red, 255; green, 83; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 83; blue, 13 }  ,fill opacity=1 ][line width=4.5]      (0, 0) circle [x radius= 9.05, y radius= 9.05]   ;
\draw [shift={(174,50)}, rotate = 90] [color={rgb, 255:red, 255; green, 83; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 83; blue, 13 }  ,fill opacity=1 ][line width=4.5]      (0, 0) circle [x radius= 9.05, y radius= 9.05]   ;
%Straight Lines [id:da4952920167952195] 
\draw [color={rgb, 255:red, 18; green, 179; blue, 154 }  ,draw opacity=1 ][line width=4.5]    (146,50) -- (146,184) -- (280,184) ;
\draw [shift={(280,184)}, rotate = 0] [color={rgb, 255:red, 18; green, 179; blue, 154 }  ,draw opacity=1 ][fill={rgb, 255:red, 18; green, 179; blue, 154 }  ,fill opacity=1 ][line width=4.5]      (0, 0) circle [x radius= 9.05, y radius= 9.05]   ;
\draw [shift={(146,50)}, rotate = 90] [color={rgb, 255:red, 18; green, 179; blue, 154 }  ,draw opacity=1 ][fill={rgb, 255:red, 18; green, 179; blue, 154 }  ,fill opacity=1 ][line width=4.5]      (0, 0) circle [x radius= 9.05, y radius= 9.05]   ;
%Straight Lines [id:da04764439412272048] 
\draw [color={rgb, 255:red, 18; green, 179; blue, 154 }  ,draw opacity=1 ][line width=1.5]    (360,60) -- (380,60) ;
\draw [shift={(380,60)}, rotate = 0] [color={rgb, 255:red, 18; green, 179; blue, 154 }  ,draw opacity=1 ][fill={rgb, 255:red, 18; green, 179; blue, 154 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(360,60)}, rotate = 0] [color={rgb, 255:red, 18; green, 179; blue, 154 }  ,draw opacity=1 ][fill={rgb, 255:red, 18; green, 179; blue, 154 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da9960738454915485] 
\draw [color={rgb, 255:red, 255; green, 83; blue, 13 }  ,draw opacity=1 ][line width=1.5]    (360,90) -- (380,90) ;
\draw [shift={(380,90)}, rotate = 0] [color={rgb, 255:red, 255; green, 83; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 83; blue, 13 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(360,90)}, rotate = 0] [color={rgb, 255:red, 255; green, 83; blue, 13 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 83; blue, 13 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;

% Text Node
\draw (402,53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle h_{1}$};
% Text Node
\draw (402,83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle h_{2}$};
% Text Node
\draw (140,44) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{{\fontfamily{pcr}\selectfont 1}}};
% Text Node
\draw (169,44) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{{\fontfamily{pcr}\selectfont 1}}};
% Text Node
\draw (275,150) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{{\fontfamily{pcr}\selectfont 2}}};
% Text Node
\draw (275,178) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {\textbf{{\fontfamily{pcr}\selectfont 2}}};


\end{tikzpicture}


==> images/project-overview.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,551); %set diagram left start at 0, and has height of 551

%Shape: Rectangle [id:dp5335751704088458] 
\draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ] (0,50) -- (100,50) -- (100,360) -- (0,360) -- cycle ;
%Shape: Rectangle [id:dp2188650470659088] 
\draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ] (160,50) -- (260,50) -- (260,210) -- (160,210) -- cycle ;
%Shape: Rectangle [id:dp9675951969771988] 
\draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ] (180,90) -- (240,90) -- (240,130) -- (180,130) -- cycle ;
%Shape: Rectangle [id:dp055513638465246595] 
\draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ] (180,150) -- (240,150) -- (240,190) -- (180,190) -- cycle ;
%Shape: Rectangle [id:dp8611638307436764] 
\draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ] (320,50) -- (420,50) -- (420,210) -- (320,210) -- cycle ;
%Shape: Rectangle [id:dp5892982232911237] 
\draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ] (160,260) -- (260,260) -- (260,360) -- (160,360) -- cycle ;
%Straight Lines [id:da5274157106976305] 
\draw [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ]   (100,130) -- (157,130) ;
\draw [shift={(160,130)}, rotate = 180] [fill={rgb, 255:red, 78; green, 78; blue, 78 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6587576148840231] 
\draw [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ]   (260,130) -- (317,130) ;
\draw [shift={(320,130)}, rotate = 180] [fill={rgb, 255:red, 78; green, 78; blue, 78 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1045757148820774] 
\draw [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ]   (420,130) -- (467,130) ;
\draw [shift={(470,130)}, rotate = 180] [fill={rgb, 255:red, 78; green, 78; blue, 78 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4654021375346167] 
\draw [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ]   (100,310) -- (157,310) ;
\draw [shift={(160,310)}, rotate = 180] [fill={rgb, 255:red, 78; green, 78; blue, 78 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9220668826033471] 
\draw [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ]   (260,310) -- (317,310) ;
\draw [shift={(320,310)}, rotate = 180] [fill={rgb, 255:red, 78; green, 78; blue, 78 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8570237430838612] 
\draw [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ]   (420,310) -- (557,310) ;
\draw [shift={(560,310)}, rotate = 180] [fill={rgb, 255:red, 78; green, 78; blue, 78 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8785091967221113] 
\draw [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ]   (520,180) -- (520,310) ;
%Straight Lines [id:da056122091127672524] 
\draw [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ]   (370,210) -- (370,257) ;
\draw [shift={(370,260)}, rotate = 270] [fill={rgb, 255:red, 78; green, 78; blue, 78 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Diamond [id:dp4650167437394317] 
\draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ] (370,260) -- (420,310) -- (370,360) -- (320,310) -- cycle ;
%Shape: Diamond [id:dp1202619159356626] 
\draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ] (520,80) -- (570,130) -- (520,180) -- (470,130) -- cycle ;
%Shape: Circle [id:dp426614022793258] 
\draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ] (560,310) .. controls (560,282.39) and (582.39,260) .. (610,260) .. controls (637.61,260) and (660,282.39) .. (660,310) .. controls (660,337.61) and (637.61,360) .. (610,360) .. controls (582.39,360) and (560,337.61) .. (560,310) -- cycle ;
%Shape: Rectangle [id:dp5808311708013563] 
\draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ] (20,90) -- (80,90) -- (80,130) -- (20,130) -- cycle ;
%Shape: Rectangle [id:dp5786965029076283] 
\draw  [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ] (20,150) -- (80,150) -- (80,190) -- (20,190) -- cycle ;
%Straight Lines [id:da038290435115303056] 
\draw [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ]   (210,20) -- (210,47) ;
\draw [shift={(210,50)}, rotate = 270] [fill={rgb, 255:red, 78; green, 78; blue, 78 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5010793985904076] 
\draw [color={rgb, 255:red, 78; green, 78; blue, 78 }  ,draw opacity=1 ]   (570,130) -- (610,130) -- (610,257) ;
\draw [shift={(610,260)}, rotate = 270] [fill={rgb, 255:red, 78; green, 78; blue, 78 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (11,62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 78; green, 78; blue, 78 }  ,opacity=1 ] [align=left] {Temp. Logic};
% Text Node
\draw (171,63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 78; green, 78; blue, 78 }  ,opacity=1 ] [align=left] {NMDP};
% Text Node
\draw (185,102) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 78; green, 78; blue, 78 }  ,opacity=1 ] [align=left] {NMRDP};
% Text Node
\draw (185,162) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 78; green, 78; blue, 78 }  ,opacity=1 ] [align=left] {RDP};
% Text Node
\draw (331,62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 78; green, 78; blue, 78 }  ,opacity=1 ] [align=left] {MDP};
% Text Node
\draw (496,122) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 78; green, 78; blue, 78 }  ,opacity=1 ] [align=left] {RL / DP};
% Text Node
\draw (171,272) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 78; green, 78; blue, 78 }  ,opacity=1 ] [align=left] {Properties};
% Text Node
\draw (341,292) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 78; green, 78; blue, 78 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{36.74pt}\setlength\topsep{0pt}
\begin{center}
Model\\Checking
\end{center}

\end{minipage}};
% Text Node
\draw (591,302) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 78; green, 78; blue, 78 }  ,opacity=1 ] [align=left] {Policy};
% Text Node
\draw (114,112) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 78; green, 78; blue, 78 }  ,opacity=1 ] [align=left] {input};
% Text Node
\draw (271,112) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 78; green, 78; blue, 78 }  ,opacity=1 ] [align=left] {compile};
% Text Node
\draw (434,112) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 78; green, 78; blue, 78 }  ,opacity=1 ] [align=left] {input};
% Text Node
\draw (114,292) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 78; green, 78; blue, 78 }  ,opacity=1 ] [align=left] {define};
% Text Node
\draw (274,292) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 78; green, 78; blue, 78 }  ,opacity=1 ] [align=left] {input};
% Text Node
\draw (434,292) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 78; green, 78; blue, 78 }  ,opacity=1 ] [align=left] {output};
% Text Node
\draw (528,217) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 78; green, 78; blue, 78 }  ,opacity=1 ] [align=left] {output};
% Text Node
\draw (374,227) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 78; green, 78; blue, 78 }  ,opacity=1 ] [align=left] {input};
% Text Node
\draw (31,102) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 78; green, 78; blue, 78 }  ,opacity=1 ] [align=left] {LTL$\displaystyle _{f}$};
% Text Node
\draw (31,162) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 78; green, 78; blue, 78 }  ,opacity=1 ] [align=left] {LDL$\displaystyle _{f}$};
% Text Node
\draw (219,27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 78; green, 78; blue, 78 }  ,opacity=1 ] [align=left] {input};
% Text Node
\draw (571,112) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 78; green, 78; blue, 78 }  ,opacity=1 ] [align=left] {output};


\end{tikzpicture}

